TriO: Tri-Modal Unsupervised Occupancy World Model for Anything Perception

We present TriO, a multi-modal unsupervised world model that predicts 4D occupancy, obstacle segmentation, flow and LiDAR. In contrast to prior work, TriO utilizes three distinct sensor modalities (camera, LiDAR, and RADAR) as both inputs and sources of self-supervision, eliminating the need for additional human annotations. Thanks to its novel supervision, the model is able to segment any occupancy from the drivable surface, overcoming the limitations of existing open-set methods in handling long-tail objects. TriO achieves state-of-the-art results in multiple 3D and 4D tasks, including occupancy, flow, and LiDAR prediction, as well as zero-shot road obstacle segmentation across multiple datasets such as Argoverse 2, and Spotting the Unexpected.

==> figures/scaling_experiments.tex <==

    






\begin{figure}[th]
    \centering

    \begin{tikzpicture}
    \definecolor{clr1}{RGB}{220,100,100}  %
    \definecolor{clr2}{RGB}{100,180,100}  %
    \definecolor{clr3}{RGB}{220,190,80}   %
    \definecolor{clr4}{RGB}{100,140,210}  %

    \begin{axis}[
        xlabel=Number of labeled training frames,
        ylabel=mAP,
        xmode=log,
        log ticks with fixed point,
        legend pos=south east,
        legend style={nodes={scale=0.6, transform shape}, draw=none, row sep=-2pt},
        width=0.75\linewidth,
        height=2.5cm,
        scale only axis,
        axis lines=left,
        label style={font=\scriptsize},
        tick label style={font=\tiny},
        xlabel near ticks,
        ylabel near ticks,
        xmin=8,
        xmax=12000,
        ymin=0,
        ymax=70,
        ytick={0,20,40,60},
        grid=both,
        grid style={line width=.1pt, draw=gray!30},
    ]

    \addplot[color=clr1, mark=*, mark size=1.8pt, line width=0.7pt] coordinates {
        (10, 2.0) (100, 5.8) (1000, 22.3) (10000, 52.0)
    };
    \addlegendentry{ImplicitO-4D}

    \addplot[color=clr2, mark=*, mark size=1.8pt, line width=0.7pt] coordinates {
        (10, 35.9) (100, 49.8) (1000, 51.0) (10000, 55.4)
    };
    \addlegendentry{UnO}

    \addplot[color=clr3, mark=*, mark size=1.8pt, line width=0.7pt] coordinates {
        (10, 9.7) (100, 39.0) (1000, 53.1) (10000, 59.4)
    };
    \addlegendentry{DIO}

    \addplot[color=clr4, mark=*, mark size=1.8pt, line width=0.7pt] coordinates {
        (10, 46.9) (100, 55.9) (1000, 58.4) (10000, 62.8)
    };
    \addlegendentry{TriO}

    \end{axis}
    \end{tikzpicture}
    \caption{
        Occupancy fine-tuning under a varying number of labelled frames.
    }
    \label{fig:scaling_exps}
\end{figure}


==> figures/supp_av2_composite.tex <==
\begin{figure*}[p]
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imw}{0.95 \linewidth}
        \pgfmathsetlengthmacro{\sep}{1mm}
        \pgfmathsetlengthmacro{\ysep}{1mm}
        \pgfmathsetlengthmacro{\imh}{(\textheight - 3cm) / 7}

        \node[inner sep=0pt, outer sep=0, anchor=east, fill=black] (frame-62) at (0,0) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0117_0060_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north, fill=black] (frame-63) at (frame-62.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0007_0070_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north, fill=black] (frame-64) at (frame-63.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0008_0120_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north, fill=black] (frame-65) at (frame-64.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0010_0091_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north, fill=black] (frame-66) at (frame-65.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0021_0030_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north, fill=black] (frame-67) at (frame-66.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0050_0040_concat.jpg}};

        \node[anchor=south, font=\small\bfseries] at ([xshift=-0.4*\linewidth]frame-62.north) {Occupancy};
        \node[anchor=south, font=\small\bfseries] at ([xshift=-0.2*\linewidth]frame-62.north) {Obstacle Seg};
        \node[anchor=south, font=\small\bfseries] at ([xshift=0.0*\linewidth]frame-62.north) {Image};
        \node[anchor=south, font=\small\bfseries] at ([xshift=0.2*\linewidth]frame-62.north) {Cam Depth};
        \node[anchor=south, font=\small\bfseries] at ([xshift=0.4*\linewidth]frame-62.north) {Cam Seg};

        \node[anchor = south, rotate=90] at (frame-62.west) {Scene 1};
        \node[anchor = south, rotate=90] at (frame-63.west) {Scene 2};
        \node[anchor = south, rotate=90] at (frame-64.west) {Scene 3};
        \node[anchor = south, rotate=90] at (frame-65.west) {Scene 4};
        \node[anchor = south, rotate=90] at (frame-66.west) {Scene 5};
        \node[anchor = south, rotate=90] at (frame-67.west) {Scene 6};
    \end{tikzpicture}
    }
    \caption{
        \ourmodel{} qualitative results on AV2 across a variety of diverse scenes:
        1) large group of pedestrians in the snow,
        2) excavator,
        3) pedestrian at street corner and detailed structures,
        4) pedestrian with trees,
        5) different vehicle types and pedestrian walking on street,
        6) pedestrians crossing street at intersection.
    }
    \label{fig:supp_av2_qual}
\end{figure*}

\begin{figure*}[p]
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imh}{(\textheight - 3cm) / 7}

        \node[inner sep=0pt, outer sep=0, anchor=east, fill=black] (frame-62) at (0,0) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0068_0042_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north, fill=black] (frame-63) at (frame-62.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0076_0060_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north, fill=black] (frame-64) at (frame-63.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0113_0042_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north, fill=black] (frame-65) at (frame-64.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0005_0112_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north, fill=black] (frame-66) at (frame-65.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/composite/0148_0042_concat.jpg}};

        \node[anchor=south, font=\small\bfseries] at ([xshift=-0.4*\linewidth]frame-62.north) {Occupancy};
        \node[anchor=south, font=\small\bfseries] at ([xshift=-0.2*\linewidth]frame-62.north) {Obstacle Seg};
        \node[anchor=south, font=\small\bfseries] at ([xshift=0.0*\linewidth]frame-62.north) {Image};
        \node[anchor=south, font=\small\bfseries] at ([xshift=0.2*\linewidth]frame-62.north) {Cam Depth};
        \node[anchor=south, font=\small\bfseries] at ([xshift=0.4*\linewidth]frame-62.north) {Cam Seg};

        \node[anchor = south, rotate=90] at (frame-62.west) {Scene 7};
        \node[anchor = south, rotate=90] at (frame-63.west) {Scene 8};
        \node[anchor = south, rotate=90] at (frame-64.west) {Scene 9};
        \node[anchor = south, rotate=90] at (frame-65.west) {Scene 10};
        \node[anchor = south, rotate=90] at (frame-66.west) {Scene 11};

    \end{tikzpicture}
    }
    \caption{
        Additional \ourmodel{} qualitative results on AV2:
        7) closeby pedestrians and detailed static structures,
        8) scooter in middle of road,
        9) pedestrian pulling a box,
        10) vehicles and pedestrians on sidewalk,
        11) pylons, parked vehicles, and pedestrians on sidewalk.
    }

    \label{fig:supp_av2_qual_2}
\end{figure*}


==> figures/supp_av2_failure_cases.tex <==
\begin{figure*}[p]
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imh}{(\textheight - 3cm) / 5}

        \node[inner sep=0pt, outer sep=0, anchor=east] (frame-2) at (0,0) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/fail/seq1_frame_000007.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-3) at (frame-2.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/fail/seq2_frame_000008.jpg}};

        \draw[white, thick] ([xshift=-92pt, yshift=-13pt]frame-2.center) circle (8pt);
        \node[black, fill=white, draw=white, font=\bfseries\tiny, circle, inner sep=0.5pt, minimum size=4pt]
            at ([xshift=-82pt, yshift=-7.33pt]frame-2.center) {A};

        \draw[white, thick] ([xshift=50pt, yshift=-13pt]frame-2.center) circle (8pt);
        \node[black, fill=white, draw=white, font=\bfseries\tiny, circle, inner sep=0.5pt, minimum size=4pt]
            at ([xshift=60, yshift=-7.33pt]frame-2.center) {A};

        \draw[white, thick] ([xshift=64pt, yshift=2pt]frame-3.center) circle (8pt);
        \node[black, fill=white, draw=white, font=\bfseries\tiny, circle, inner sep=0.5pt, minimum size=4pt]
            at ([xshift=74, yshift=-4.33pt]frame-3.center) {B};

    \end{tikzpicture}
    \caption{
        Visualization of failure cases of \ourmodel{} on AV2 . \textbf{A)} a false positive obstacle detected from vehicular exhaust. \textbf{B)} false positive obstacles detected from snow.
    }
    \label{fig:av2_failure_cases}
\end{figure*}

==> figures/supp_av2_rollout_vru.tex <==
\begin{figure*}[p]
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imh}{(\textheight - 3cm) / 5}

        \node[inner sep=0pt, outer sep=0, anchor=east] (frame-2) at (0,0) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/rollout/frame_000011.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-3) at (frame-2.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/rollout/frame_000012.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-4) at (frame-3.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/rollout/frame_000013.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-5) at (frame-4.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/rollout/frame_000014.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-6) at (frame-5.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/rollout/frame_000015.jpg}};

    \end{tikzpicture}
    \caption{
        A qualitative visualization of \ourmodel{} outputs on AV2 across a rolled out sequence. The columns include (from left to right): the reference image, the \ourmodel{} rendered depth image, and the \ourmodel{} rendered obstacle segmentation image. This figure showcases an example of \ourmodel{} perceiving a vulnerable road user.
    }
    \label{fig:av2_rollout_vru}
\end{figure*}

==> figures/supp_lidar_render.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}[
        green check/.style={
            circle, fill=ForestGreen!80!black, 
            draw=white, line width=0.5pt,
            opacity=0.6,
            inner sep=0.75pt, minimum size=6pt,
            path picture={
                \draw[white, opacity=0.6, line width=0.6pt, line cap=round, line join=round]
                ([xshift=-1.25pt,yshift=-0.25pt]path picture bounding box.center) --
                ([xshift=-0.25pt,yshift=-1.25pt]path picture bounding box.center) --
                ([xshift=1.5pt,yshift=1.25pt]path picture bounding box.center);
            }
        },
        red x/.style={
            circle, fill=red!80!black,
            draw=white, line width=0.5pt,
            opacity=0.6,
            inner sep=0.75pt, minimum size=6pt,
            path picture={
                \draw[white, opacity=0.6, line width=0.6pt, line cap=round]
                ([xshift=-1.25pt,yshift=-1.25pt]path picture bounding box.center) --
                ([xshift=1.25pt,yshift=1.25pt]path picture bounding box.center)
                ([xshift=-1.25pt,yshift=1.25pt]path picture bounding box.center) --
                ([xshift=1.25pt,yshift=-1.25pt]path picture bounding box.center);
            }
        },
        badge/.style={anchor=south east}
    ]
        \pgfmathsetlengthmacro{\imw}{0.3 \textwidth}
        \pgfmathsetlengthmacro{\sep}{1mm}
        \pgfmathsetlengthmacro{\ysep}{3pt}

        \node[inner sep=0pt, outer sep=0, anchor=north east] (r1c1) at  (0,0) {\includegraphics[width=\imw]{images/supp_lidar_renders/gt1.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north west] (r1c2) at  ([xshift=\sep]r1c1.north east) {\includegraphics[width=\imw]{images/supp_lidar_renders/gt3.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north west] (r1c3) at  ([xshift=\sep]r1c2.north east) {\includegraphics[width=\imw]{images/supp_lidar_renders/gt5.jpg}};

        \node[inner sep=0pt, outer sep=0, anchor=north west] (r2c1) at  ([yshift=-\ysep]r1c1.south west) {\includegraphics[width=\imw]{images/supp_lidar_renders/pred1.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north west] (r2c2) at  ([xshift=\sep]r2c1.north east) {\includegraphics[width=\imw]{images/supp_lidar_renders/pred3.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north west] (r2c3) at  ([xshift=\sep]r2c2.north east) {\includegraphics[width=\imw]{images/supp_lidar_renders/pred5.jpg}};

        \node[anchor = south] at (r1c1.north) {$\Delta t = 0.6s$};
        \node[anchor = south] at (r1c2.north) {$\Delta t = 1.8s$};
        \node[anchor = south] at (r1c3.north) {$\Delta t = 3.0s$};

        \node[anchor = south, rotate=90] at (r1c1.west) {GT};
        \node[anchor = south, rotate=90] at (r2c1.west) {Predicted};

    \end{tikzpicture}
    \caption{
        Ground truth (GT) vs predicted LiDAR of \ourmodel{} on AV2.
    }

    \label{fig:supp_lidar}
\end{figure*}

==> figures/supp_seg_composite.tex <==
\begin{figure*}[p]
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imw}{0.95 \linewidth}
        \pgfmathsetlengthmacro{\imh}{(\textheight - 3cm) / 7}

        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-63) at (0,0) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/seg_composite/137_342_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-65) at ([yshift=-3pt]frame-63.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/seg_composite/139_350_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-66) at ([yshift=-3pt]frame-65.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/seg_composite/140_290_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-67) at ([yshift=-3pt]frame-66.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/seg_composite/141_350_concat.jpg}};

        \node[anchor = south, rotate=90, font=\tiny] at (frame-63.west) {Scene 1};
        \node[anchor = south, rotate=90, font=\tiny] at (frame-65.west) {Scene 2};
        \node[anchor = south, rotate=90, font=\tiny] at (frame-66.west) {Scene 3};
        \node[anchor = south, rotate=90, font=\tiny] at (frame-67.west) {Scene 4};

        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=0pt]frame-63.north west) {Reference};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=0pt]frame-63.north west) {MSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=0pt]frame-63.north west) {MFCC};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=0pt]frame-63.north west) {MAFT};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=0pt]frame-63.north west) {GSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=0pt]frame-63.north west) {OSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=-33pt]frame-63.north west) {\ourimagelabels (Ours)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=-33pt]frame-63.north west) {MSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=-33pt]frame-63.north west) {MFCC (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=-33pt]frame-63.north west) {MAFT (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=-33pt]frame-63.north west) {GSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=-33pt]frame-63.north west) {OSAM (Oracle)};

        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=0pt]frame-65.north west) {Reference};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=0pt]frame-65.north west) {MSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=0pt]frame-65.north west) {MFCC};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=0pt]frame-65.north west) {MAFT};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=0pt]frame-65.north west) {GSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=0pt]frame-65.north west) {OSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=-33pt]frame-65.north west) {\ourimagelabels (Ours)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=-33pt]frame-65.north west) {MSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=-33pt]frame-65.north west) {MFCC (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=-33pt]frame-65.north west) {MAFT (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=-33pt]frame-65.north west) {GSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=-33pt]frame-65.north west) {OSAM (Oracle)};

        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=0pt]frame-66.north west) {Reference};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=0pt]frame-66.north west) {MSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=0pt]frame-66.north west) {MFCC};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=0pt]frame-66.north west) {MAFT};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=0pt]frame-66.north west) {GSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=0pt]frame-66.north west) {OSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=-33pt]frame-66.north west) {\ourimagelabels (Ours)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=-33pt]frame-66.north west) {MSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=-33pt]frame-66.north west) {MFCC (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=-33pt]frame-66.north west) {MAFT (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=-33pt]frame-66.north west) {GSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=-33pt]frame-66.north west) {OSAM (Oracle)};

        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=0pt]frame-67.north west) {Reference};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=0pt]frame-67.north west) {MSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=0pt]frame-67.north west) {MFCC};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=0pt]frame-67.north west) {MAFT};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=0pt]frame-67.north west) {GSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=0pt]frame-67.north west) {OSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=-33pt]frame-67.north west) {\ourimagelabels (Ours)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=-33pt]frame-67.north west) {MSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=-33pt]frame-67.north west) {MFCC (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=-33pt]frame-67.north west) {MAFT (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=-33pt]frame-67.north west) {GSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=-33pt]frame-67.north west) {OSAM (Oracle)};
        
    \end{tikzpicture}
    }
    \caption{
        Pseudo-labels of our method in comparison to baselines across a variety of scenarios. Oracle denotes upper-performance bound baselines with additional text prompts of \Cref{tab:object-list}. 
        To fit all the labels into the image we use the following naming convention:
        MCPP + SAM $\rightarrow$ MSAM,
        MCPP + FC-CLIP $\rightarrow$ MFCC,
        MCPP + MAFT+ $\rightarrow$ MAFT,
        Grounded SAM $\rightarrow$ GSAM,
        OWLv2 + SAM $\rightarrow$ OSAM. 
        In this figure, there are a number of scenes including:
        1) a pedestrian with debris on the road,
        2) a box on the road,
        3) a pedestrian with trash on the road,
        4) umbrella with object behind.
    }
    \label{fig:supp_seg_qual}
\end{figure*}

\begin{figure*}[p]
    \resizebox{\linewidth}{!}{%
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imw}{0.95 \linewidth}
        \pgfmathsetlengthmacro{\imh}{(\textheight - 3cm) / 7}

        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-70) at (0, 0) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/seg_composite/147_260_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-72) at ([yshift=-3pt]frame-70.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/seg_composite/148_170_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-73) at ([yshift=-3pt]frame-72.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/seg_composite/149_190_concat.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-74) at ([yshift=-3pt]frame-73.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_av2/seg_composite/144_300_concat.jpg}};

        \node[anchor = south, rotate=90, font=\tiny] at (frame-70.west) {Scene 5};
        \node[anchor = south, rotate=90, font=\tiny] at (frame-72.west) {Scene 6};
        \node[anchor = south, rotate=90, font=\tiny] at (frame-73.west) {Scene 7};
        \node[anchor = south, rotate=90, font=\tiny] at (frame-74.west) {Scene 8};

        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=0pt]frame-70.north west) {Reference};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=0pt]frame-70.north west) {MSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=0pt]frame-70.north west) {MFCC};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=0pt]frame-70.north west) {MAFT};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=0pt]frame-70.north west) {GSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=0pt]frame-70.north west) {OSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=-33pt]frame-70.north west) {\ourimagelabels (Ours)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=-33pt]frame-70.north west) {MSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=-33pt]frame-70.north west) {MFCC (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=-33pt]frame-70.north west) {MAFT (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=-33pt]frame-70.north west) {GSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=-33pt]frame-70.north west) {OSAM (Oracle)};

        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=0pt]frame-72.north west) {Reference};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=0pt]frame-72.north west) {MSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=0pt]frame-72.north west) {MFCC};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=0pt]frame-72.north west) {MAFT};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=0pt]frame-72.north west) {GSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=0pt]frame-72.north west) {OSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=-33pt]frame-72.north west) {\ourimagelabels (Ours)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=-33pt]frame-72.north west) {MSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=-33pt]frame-72.north west) {MFCC (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=-33pt]frame-72.north west) {MAFT (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=-33pt]frame-72.north west) {GSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=-33pt]frame-72.north west) {OSAM (Oracle)};

        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=0pt]frame-73.north west) {Reference};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=0pt]frame-73.north west) {MSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=0pt]frame-73.north west) {MFCC};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=0pt]frame-73.north west) {MAFT};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=0pt]frame-73.north west) {GSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=0pt]frame-73.north west) {OSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=-33pt]frame-73.north west) {\ourimagelabels (Ours)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=-33pt]frame-73.north west) {MSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=-33pt]frame-73.north west) {MFCC (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=-33pt]frame-73.north west) {MAFT (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=-33pt]frame-73.north west) {GSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=-33pt]frame-73.north west) {OSAM (Oracle)};

        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=0pt]frame-74.north west) {Reference};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=0pt]frame-74.north west) {MSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=0pt]frame-74.north west) {MFCC};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=0pt]frame-74.north west) {MAFT};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=0pt]frame-74.north west) {GSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=0pt]frame-74.north west) {OSAM};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=0pt, yshift=-33pt]frame-74.north west) {\ourimagelabels (Ours)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=52.3pt, yshift=-33pt]frame-74.north west) {MSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=104.6pt, yshift=-33pt]frame-74.north west) {MFCC (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=156.9pt, yshift=-33pt]frame-74.north west) {MAFT (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=209.2pt, yshift=-33pt]frame-74.north west) {GSAM (Oracle)};
        \node[fill=white, fill opacity=0.8, text opacity=1, inner sep=2pt, font=\tiny, anchor=north west] at ([xshift=261.5pt, yshift=-33pt]frame-74.north west) {OSAM (Oracle)};

    \end{tikzpicture}
    }
    \caption{
        Additional pseudo-labels of our method in comparison to baselines, following the same naming convention as in \Cref{fig:supp_seg_qual}:
        5) fallen object and pedestrian crouching,
        6) toy car in the road,
        7) pile of garbage,
        8) box with debris on it.
    }
    \label{fig:supp_seg_qual_2}
\end{figure*}


==> figures/supp_stu_failure_case.tex <==
\begin{figure*}[p]
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imh}{(\textheight - 3cm) / 5}
        \node[inner sep=0pt, outer sep=0, anchor=east] (frame-2) at (0,0) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/fail/seq1_frame_000056.jpg}};

        \draw[white, thick] ([xshift=-122pt, yshift=-11pt]frame-2.center) circle (5pt);
        \draw[white, thick] ([xshift=-137pt, yshift=-27pt]frame-2.center) circle (8pt);
        \node[black, fill=white, draw=white, font=\bfseries\tiny, circle, inner sep=0.5pt, minimum size=4pt]
            at ([xshift=-128, yshift=-18pt]frame-2.center) {A};

    \end{tikzpicture}
    \caption{
        Visualization of a failure case of \ourmodel{} on STU. \textbf{A)} what appears to be foam pool noodles that are segmented as ground - a false negative.
    }
    \label{fig:stu_failure_case}
\end{figure*}

==> figures/supp_stu_rollout_1.tex <==
\begin{figure*}[p]
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imh}{(\textheight - 3cm) / 7}

        \node[inner sep=0pt, outer sep=0, anchor=east] (frame-62) at (0,0) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/frame_000062.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-63) at (frame-62.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/frame_000063.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-64) at (frame-63.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/frame_000064.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-65) at (frame-64.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/frame_000065.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-66) at (frame-65.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/frame_000066.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-67) at (frame-66.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/frame_000067.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-68) at (frame-67.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/frame_000068.jpg}};

    \end{tikzpicture}
    \caption{
        Zero-shot \ourmodel{} outputs on a roll-out of frames from a STU validation sequence. The columns include (from left to right): the reference image, the \ourmodel{} rendered depth image, and the \ourmodel{} rendered obstacle segmentation image. This example showcases \ourmodel{}'s ability to generalize to unseen country road scenes, even though it was trained on urban data (AV2).
    }
    \label{fig:stu_rollout_1}
\end{figure*}

==> figures/supp_stu_rollout_2.tex <==
\begin{figure*}[p]
    \centering
    \begin{tikzpicture}
        \pgfmathsetlengthmacro{\imh}{(\textheight - 3cm) / 7}

        \node[inner sep=0pt, outer sep=0, anchor=east] (frame-62) at (0,0) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/seq2_frame_000054.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-63) at (frame-62.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/seq2_frame_000055.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-64) at (frame-63.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/seq2_frame_000056.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-65) at (frame-64.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/seq2_frame_000057.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-66) at (frame-65.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/seq2_frame_000058.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-67) at (frame-66.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/seq2_frame_000059.jpg}};
        \node[inner sep=0pt, outer sep=0, anchor=north] (frame-68) at (frame-67.south) {\includegraphics[width=\linewidth, height=\imh, keepaspectratio]{images/supp_stu/rollout/seq2_frame_000060.jpg}};

    \end{tikzpicture}
    \caption{
        Zero-shot \ourmodel{} outputs on a roll-out of frames from a STU validation sequence. The columns include (from left to right): the reference image, the \ourmodel{} rendered depth image, and the \ourmodel{} rendered obstacle segmentation image. This figure showcases an example of small debris being perceived as an obstacle - where even moving debris is properly segmented.
    }
    \label{fig:stu_rollout_2}
\end{figure*}
